Radiative rates for E1, E2, M1, and M2 transitions in the Br-like ions Sr IV, Y V, Zr VI, Nb VII, and Mo VIII

Energies and lifetimes are reported for the lowest 375 levels of five Br-like ions, namely Sr~IV, Y~V, Zr~VI, Nb~VII, and Mo~VIII, mostly belonging to the 4s$^2$4p$^5$, 4s$^2$4p$^4$4$\ell$, 4s4p$^6$, 4s$^2$4p$^4$5$\ell$, 4s$^2$4p$^3$4d$^2$, 4s4p$^5$4$\ell$, and 4s4p$^5$5$\ell$ configurations. Extensive configuration interaction has been included and the general-purpose relativistic atomic structure package ({\sc grasp}) has been adopted for the calculations. Additionally, radiative rates are listed among these levels for all E1, E2, M1, and M2 transitions. From a comparison with the measurements, the majority of our energy levels are assessed to be accurate to better than 2\%, although discrepancies between theory and experiment for a few are up to 6\%. An accuracy assessment of the calculated radiative rates (and lifetimes) is more difficult, because no prior results exist for these ions.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}rllllrllll@{}}
\caption{Comparison of energies (Ryd) for the lowest 221 levels of Sr IV. See Table 1 for the full listing of the levels.}
Index  & Configuration                   & Level                &  NIST      &  Present  & Index  & Configuration                  & Level                &  NIST      &  Present  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                   & Level                &  NIST      &  Present  & Index  & Configuration                  & Level                &  NIST      &  Present  \\
\hline\\
\endhead
    1 &   4s$^2$4p$^5$  		 &    $^2$P$^o_{3/2 }$  &   0.00000  &  0.00000  &   71 &   4s$^2$4p$^4$5d		   &	$^4$D$  _{3/2 }$  &   2.98773  &  3.04428  \\	  
    2 &   4s$^2$4p$^5$  		 &    $^2$P$^o_{1/2 }$  &   0.08865  &  0.08515  &   72 &   4s$^2$4p$^4$($^3$P)4f	   &	$^4$G$^o_{11/2}$  &   3.05620  &  3.04851  \\	  
    3 &   4s4p$^6$			 &    $^2$S$  _{1/2 }$  &   1.37149  &  1.44244  &   73 &   4s$^2$4p$^4$($^3$P)4f	   &	$^2$F$^o_{7/2 }$  &   3.05986  &  3.05012  \\
    4 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$D$  _{7/2 }$  &   1.70553  &  1.75452  &   74 &   4s$^2$4p$^4$($^3$P)4f	   &	$^2$F$^o_{5/2 }$  &   3.05919  &  3.05057  \\
    5 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$D$  _{5/2 }$  &   1.70590  &  1.75612  &   75 &   4s$^2$4p$^4$($^3$P)4f	   &	$^2$G$^o_{9/2 }$  &   3.05985  &  3.05418  \\
    6 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$D$  _{3/2 }$  &   1.71340  &  1.76432  &   76 &   4s$^2$4p$^4$5d		   &	$^4$D$  _{1/2 }$  &   3.02153  &  3.05480  \\
    7 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$D$  _{1/2 }$  &   1.72338  &  1.77444  &   77 &   4s$^2$4p$^4$($^3$P)4f	   &	$^4$D$^o_{3/2 }$  &   3.06845  &  3.05433  \\
    8 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$F$  _{9/2 }$  &   1.79574  &  1.85784  &   79 &   4s$^2$4p$^4$5d		   &	$^2$F$  _{7/2 }$  &   3.00694  &  3.07641  \\
    9 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$F$  _{7/2 }$  &   1.82563  &  1.89004  &   80 &   4s$^2$4p$^4$($^3$P)4f	   &	$^4$D$^o_{5/2 }$  &   3.10718  &  3.08883  \\
   10 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$F$  _{5/2 }$  &   1.85301  &  1.91248  &   81 &   4s$^2$4p$^4$5d		   &	$^4$P$  _{1/2 }$  &   3.06490  &  3.09218  \\
   11 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$F$  _{3/2 }$  &   1.86062  &  1.92068  &   82 &   4s$^2$4p$^4$($^3$P)4f	   &	$^2$D$^o_{3/2 }$  &   3.07140  &  3.09237  \\
   12 &   4s$^2$4p$^4$($^1$D)4d 	 &    $^2$P$  _{1/2 }$  &   1.82736  &  1.92312  &   83 &   4s$^2$4p$^4$($^3$P)4f	   &	$^4$D$^o_{7/2 }$  &   3.11125  &  3.09267  \\
   13 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$P$  _{1/2 }$  &   1.86576  &  1.95489  &   84 &   4s$^2$4p$^4$($^3$P)4f	   &	$^4$G$^o_{9/2 }$  &   3.10886  &  3.09969  \\
   14 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$P$  _{3/2 }$  &   1.86636  &  1.95507  &   85 &   4s$^2$4p$^4$5d		   &	$^4$P$  _{3/2 }$  &   3.07975  &  3.11020  \\
   15 &   4s$^2$4p$^4$($^1$D)4d 	 &    $^2$D$  _{3/2 }$  &   1.88199  &  1.97045  &   86 &   4s$^2$4p$^4$5d		   &	$^4$F$  _{5/2 }$  &   3.07235  &  3.11358  \\
   16 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^2$F$  _{7/2 }$  &   1.89068  &  1.97942  &   87 &   4s$^2$4p$^4$($^3$P)4f	   &	$^4$G$^o_{7/2 }$  &   3.12808  &  3.11450  \\
   17 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^4$P$  _{5/2 }$  &   1.90398  &  1.98759  &   88 &   4s$^2$4p$^4$($^3$P)4f	   &	$^4$G$^o_{5/2 }$  &   3.13039  &  3.11686  \\
   18 &   4s$^2$4p$^4$($^1$D)4d 	 &    $^2$P$  _{3/2 }$  &   1.90647  &  1.99565  &   89 &   4s$^2$4p$^4$($^3$P)4f	   &	$^2$G$^o_{7/2 }$  &   3.05986  &  3.12866  \\
   19 &   4s$^2$4p$^4$($^1$D)4d 	 &    $^2$D$  _{5/2 }$  &   1.93164  &  2.01910  &   90 &   4s$^2$4p$^4$5d		   &	$^4$F$  _{7/2 }$  &   3.07004  &  3.13151  \\
   20 &   4s$^2$4p$^4$($^1$D)4d 	 &    $^2$G$  _{9/2 }$  &   1.96093  &  2.04505  &   91 &   4s$^2$4p$^4$5d		   &	$^4$F$  _{3/2 }$  &   3.07975  &  3.13216  \\
   21 &   4s$^2$4p$^4$($^1$D)4d 	 &    $^2$G$  _{7/2 }$  &   1.96094  &  2.04924  &   92 &   4s$^2$4p$^4$5d		   &	$^4$P$  _{5/2 }$  &   3.10783  &  3.13371  \\
   22 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^2$F$  _{5/2 }$  &   1.95873  &  2.05338  &   93 &   4s$^2$4p$^4$5d		   &	$^2$P$  _{1/2 }$  &   3.06490  &  3.13400  \\
   23 &   4s$^2$4p$^4$5s		 &    $^4$P$  _{5/2 }$  &   2.08365  &  2.17395  &   95 &   4s$^2$4p$^4$5d		   &	$^2$F$  _{5/2 }$  &   3.08538  &  3.15224  \\
   24 &   4s$^2$4p$^4$($^1$D)4d 	 &    $^2$F$  _{5/2 }$  &   2.05829  &  2.18489  &   96 &   4s$^2$4p$^4$5d		   &	$^2$D$  _{3/2 }$  &   3.10940  &  3.15983  \\
   25 &   4s$^2$4p$^4$($^1$D)4d 	 &    $^2$F$  _{7/2 }$  &   2.07858  &  2.20325  &   98 &   4s$^2$4p$^4$($^1$D)4f	   &	$^2$D$^o_{5/2 }$  &   3.20007  &  3.20054  \\
   26 &   4s$^2$4p$^4$5s		 &    $^4$P$  _{3/2 }$  &   2.11606  &  2.21122  &   99 &   4s4p$^5$($^3$P)4d		   &	$^4$F$^o_{9/2 }$  &   3.19353  &  3.20534  \\
   27 &   4s$^2$4p$^4$5s		 &    $^4$P$  _{1/2 }$  &   2.15902  &  2.24728  &  100 &   4s4p$^5$($^3$P)4d		   &	$^4$F$^o_{7/2 }$  &   3.19595  &  3.20625  \\
   28 &   4s$^2$4p$^4$5s		 &    $^2$P$  _{3/2 }$  &   2.17080  &  2.26566  &  102 &   4s$^2$4p$^4$($^1$D)4f	   &	$^2$D$^o_{3/2 }$  &   3.21335  &  3.21271  \\
   29 &   4s$^2$4p$^4$($^1$S)4d 	 &    $^2$D$  _{3/2 }$  &   2.20683  &  2.29294  &  104 &   4s4p$^5$($^3$P)4d		   &	$^4$F$^o_{5/2 }$  &   3.21161  &  3.22170  \\
   30 &   4s$^2$4p$^4$5s		 &    $^2$P$  _{1/2 }$  &   2.20611  &  2.30524  &  105 &   4s$^2$4p$^4$($^1$D)4f	   &	$^2$P$^o_{3/2 }$  &   3.20835  &  3.22357  \\
   31 &   4s$^2$4p$^4$($^1$S)4d 	 &    $^2$D$  _{5/2 }$  &   2.23930  &  2.31329  &  106 &   4s$^2$4p$^4$($^1$D)4f	   &	$^2$F$^o_{7/2 }$  &   3.22531  &  3.22933  \\
   32 &   4s$^2$4p$^4$5s		 &    $^2$D$  _{5/2 }$  &   2.27859  &  2.39785  &  107 &   4s$^2$4p$^4$($^1$D)4f	   &	$^2$H$^o_{9/2 }$  &   3.21820  &  3.23064  \\
   33 &   4s$^2$4p$^4$5s		 &    $^2$D$  _{3/2 }$  &   2.28276  &  2.40477  &  108 &   4s$^2$4p$^4$($^1$D)4f	   &	$^2$H$^o_{11/2}$  &   3.21852  &  3.23116  \\
   34 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^2$P$  _{3/2 }$  &   2.29991  &  2.41725  &  109 &   4s4p$^5$($^3$P)4d		   &	$^4$F$^o_{3/2 }$  &   3.22985  &  3.23979  \\
   35 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^2$P$  _{1/2 }$  &   2.30762  &  2.44445  &  110 &   4s$^2$4p$^4$($^1$D)4f	   &	$^2$F$^o_{5/2 }$  &   3.23839  &  3.24733  \\
   36 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^2$D$  _{5/2 }$  &   2.32210  &  2.45347  &  140 &   4s$^2$4p$^4$5d		   &	$^2$D$  _{5/2 }$  &   3.40200  &  3.46151  \\
   37 &   4s$^2$4p$^4$5p		 &    $^4$P$^o_{5/2 }$  &   2.43798  &  2.49996  &  144 &   4s$^2$4p$^4$5f		   &	$^4$F$^o_{9/2 }$  &   3.44051  &  3.47997  \\
   38 &   4s$^2$4p$^4$5p		 &    $^4$P$^o_{3/2 }$  &   2.43791  &  2.50245  &  145 &   4s$^2$4p$^4$5f		   &	$^4$F$^o_{5/2 }$  &   3.44937  &  3.48051  \\
   39 &   4s$^2$4p$^4$($^1$D)4d		 &    $^2$S$  _{1/2 }$  &   2.34510  &  2.51590  &  146 &   4s$^2$4p$^4$5f		   &	$^4$G$^o_{11/2}$  &   3.44247  &  3.48097  \\
   40 &   4s$^2$4p$^4$($^3$P)4d 	 &    $^2$D$  _{3/2 }$  &   2.40740  &  2.52376  &  147 &   4s$^2$4p$^4$5f		   &	$^4$F$^o_{7/2 }$  &   3.46247  &  3.48102  \\
   41 &   4s$^2$4p$^4$5p		 &    $^4$P$^o_{1/2 }$  &   2.46361  &  2.52932  &  148 &   4s$^2$4p$^4$5d		   &	$^2$D$  _{3/2 }$  &   3.40550  &  3.48141  \\
   42 &   4s$^2$4p$^4$5p		 &    $^4$D$^o_{7/2 }$  &   2.47181  &  2.54782  &  150 &   4s$^2$4p$^4$5f		   &	$^2$G$^o_{9/2 }$  &   3.44023  &  3.48431  \\
   43 &   4s$^2$4p$^4$5p		 &    $^2$D$^o_{5/2 }$  &   2.47253  &  2.55249  &  152 &   4s$^2$4p$^4$5f		   &	$^2$F$^o_{5/2 }$  &   3.43363  &  3.48880  \\
   44 &   4s$^2$4p$^4$5p		 &    $^2$P$^o_{1/2 }$  &   2.51560  &  2.58741  &  153 &   4s$^2$4p$^4$5f		   &	$^2$F$^o_{7/2 }$  &   3.44485  &  3.48903  \\
   45 &   4s$^2$4p$^4$5p		 &    $^4$D$^o_{3/2 }$  &   2.53403  &  2.59655  &  155 &   4s$^2$4p$^4$5g		   &	$^4$G$  _{11/2}$  &   3.48916  &  3.52370  \\
   46 &   4s$^2$4p$^4$5p		 &    $^4$D$^o_{1/2 }$  &   2.53254  &  2.60789  &  156 &   4s$^2$4p$^4$5g		   &	$^4$G$  _{9/2 }$  &   3.48954  &  3.52378  \\
   47 &   4s$^2$4p$^4$5p		 &    $^2$P$^o_{3/2 }$  &   2.56562  &  2.61162  &  157 &   4s$^2$4p$^4$5g		   &	$^4$G$  _{7/2 }$  &   3.48938  &  3.52395  \\
   48 &   4s$^2$4p$^4$5p		 &    $^4$D$^o_{5/2 }$  &   2.54395  &  2.61764  &  158 &   4s$^2$4p$^4$5g		   &	$^2$G$  _{9/2 }$  &   3.48922  &  3.52408  \\
   49 &   4s$^2$4p$^4$5s		 &    $^2$S$  _{1/2 }$  &   2.50314  &  2.63469  &  159 &   4s$^2$4p$^4$5g		   &	$^4$G$  _{5/2 }$  &   3.49138  &  3.52626  \\
   50 &   4s$^2$4p$^4$5p		 &    $^2$D$^o_{3/2 }$  &   2.51655  &  2.64532  &  160 &   4s$^2$4p$^4$5g		   &	$^4$F$  _{7/2 }$  &   3.49153  &  3.52643  \\
   51 &   4s$^2$4p$^4$5p		 &    $^4$S$^o_{3/2 }$  &   2.57292  &  2.65539  &  161 &   4s$^2$4p$^4$5g		   &	$^4$H$  _{13/2}$  &   3.49268  &  3.52782  \\
   52 &   4s$^2$4p$^4$5p		 &    $^2$S$^o_{1/2 }$  &   2.57379  &  2.66029  &  162 &   4s$^2$4p$^4$5g		   &	$^2$H$  _{11/2}$  &   3.49276  &  3.52792  \\
   53 &   4s$^2$4p$^4$5p		 &    $^2$F$^o_{5/2 }$  &   2.63042  &  2.73474  &  163 &   4s$^2$4p$^4$5g		   &	$^4$F$  _{3/2 }$  &   3.49426  &  3.52971  \\
   54 &   4s$^2$4p$^4$5p		 &    $^2$F$^o_{7/2 }$  &   2.64552  &  2.74818  &  164 &   4s$^2$4p$^4$5g		   &	$^2$F$  _{5/2 }$  &   3.49432  &  3.52980  \\
   55 &   4s$^2$4p$^4$5p		 &    $^2$D$^o_{3/2 }$  &   2.66504  &  2.78784  &  176 &   4s$^2$4p$^4$5g		   &	$^4$G$  _{5/2 }$  &   3.56527  &  3.59757  \\
   56 &   4s$^2$4p$^4$5p		 &    $^2$D$^o_{5/2 }$  &   2.68932  &  2.80035  &  177 &   4s$^2$4p$^4$5g		   &	$^4$F$  _{7/2 }$  &   3.56540  &  3.59770  \\
   57 &   4s$^2$4p$^4$5p		 &    $^2$P$^o_{3/2 }$  &   2.68703  &  2.82130  &  178 &   4s$^2$4p$^4$5g		   &	$^4$H$  _{11/2}$  &   3.56600  &  3.59835  \\
   58 &   4s$^2$4p$^4$5p		 &    $^2$P$^o_{1/2 }$  &   2.71289  &  2.85686  &  179 &   4s$^2$4p$^4$5g		   &	$^4$H$  _{9/2 }$  &   3.56612  &  3.59847  \\
   59 &   4s$^2$4p$^4$5p		 &    $^2$P$^o_{3/2 }$  &   2.87771  &  2.94839  &  180 &   4s$^2$4p$^4$5g		   &	$^4$H$  _{7/2 }$  &   3.56953  &  3.60217  \\
   60 &   4s$^2$4p$^4$5p		 &    $^2$P$^o_{1/2 }$  &   2.86746  &  2.94916  &  181 &   4s$^2$4p$^4$5g		   &	$^4$F$  _{9/2 }$  &   3.56952  &  3.60218  \\
   61 &   4s$^2$4p$^4$($^3$P)4f 	 &    $^4$F$^o_{9/2 }$  &   2.99398  &  2.96793  &  182 &   4s$^2$4p$^4$5g		   &	$^4$F$  _{9/2 }$  &   3.57084  &  3.60346  \\
   62 &   4s$^2$4p$^4$($^3$P)4f 	 &    $^4$F$^o_{7/2 }$  &   2.99724  &  2.97174  &  183 &   4s$^2$4p$^4$5g		   &	$^2$F$  _{7/2 }$  &   3.57086  &  3.60348  \\
   63 &   4s$^2$4p$^4$($^3$P)4f 	 &    $^4$F$^o_{5/2 }$  &   3.00727  &  2.97953  &  212 &   4s$^2$4p$^4$5g		   &	$^2$I$  _{13/2}$  &   3.67276  &  3.73417  \\
   64 &   4s$^2$4p$^4$($^3$P)4f 	 &    $^4$F$^o_{3/2 }$  &   3.01458  &  2.99056  &  215 &   4s$^2$4p$^4$5g		   &	$^2$F$  _{7/2 }$  &   3.67594  &  3.73733  \\
   65 &   4s4p$^5$($^3$P)4d		 &    $^4$P$^o_{1/2 }$  &   3.04607  &  2.99545  &  216 &   4s$^2$4p$^4$5g		   &	$^2$F$  _{5/2 }$  &   3.67602  &  3.73738  \\
   66 &   4s4p$^5$($^3$P)4d		 &    $^4$P$^o_{3/2 }$  &   3.05629  &  3.00729  &  218 &   4s$^2$4p$^4$5g		   &	$^2$G$  _{9/2 }$  &   3.67975  &  3.74211  \\
   67 &   4s4p$^5$($^3$P)4d		 &    $^4$P$^o_{5/2 }$  &   3.08185  &  3.02837  &  219 &   4s$^2$4p$^4$5g		   &	$^2$G$  _{7/2 }$  &   3.67984  &  3.74212  \\
   68 &   4s$^2$4p$^4$5d		 &    $^4$D$  _{7/2 }$  &   2.98136  &  3.03583  &  220 &   4s$^2$4p$^4$5g		   &	$^2$H$  _{9/2 }$  &   3.68028  &  3.74256  \\
   69 &   4s$^2$4p$^4$5d		 &    $^4$D$  _{5/2 }$  &   3.03631  &  3.03752  &  221 &   4s$^2$4p$^4$5g		   &	$^2$H$  _{11/2}$  &   3.68029  &  3.74259  \\
   70 &   4s$^2$4p$^4$($^3$P)4f 	 &    $^4$D$^o_{1/2 }$  &   3.05667  &  3.04175  & 
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rlll@{}}
\caption{Mixing coefficients (MC) for the lowest 50 levels of  Sr~IV.  Numbers outside and inside a bracket correspond to MC and the level, respectively. See Table 1 for definition of all levels.}
\\
Index  & Configuration           & Level              &  Mixing coefficients     \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Mixing coefficients   \\
\hline\\
\endhead
    1   &   4s$^2$4p$^5$		     &  $^2$P$^o_{3/2 }$ &    0.97(  1) 				     \\
    2   &   4s$^2$4p$^5$		     &  $^2$P$^o_{1/2 }$ &    0.97(  2) 				     \\
    3   &   4s4p$^6$			     &  $^2$S$  _{1/2 }$ &    0.79(  3)-0.59( 39)			     \\
    4   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$D$  _{7/2 }$ &    0.97(  4) 				     \\
    5   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$D$  _{5/2 }$ &    0.96(  5) 				     \\
    6   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$D$  _{3/2 }$ &   -0.96(  6) 				     \\
    7   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$D$  _{1/2 }$ &   -0.97(  7) 				     \\
    8   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$F$  _{9/2 }$ &    0.96(  8)+0.23( 20)			     \\
    9   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$F$  _{7/2 }$ &    0.93(  9)+0.22( 16)+0.20( 21)		     \\
   10   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$F$  _{5/2 }$ &    0.97( 10) 				     \\
   11   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$F$  _{3/2 }$ &    0.95( 11)+0.22( 29)			     \\
   12   &   4s$^2$4p$^4$($^1$D)4d	     &  $^2$P$  _{1/2 }$ &   -0.22(  7)-0.26( 13)-0.64( 35)+0.67( 12)			     \\
   13   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$P$  _{1/2 }$ &   -0.94( 13)+0.22( 35)			     \\
   14   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$P$  _{3/2 }$ &    0.77( 14)+0.33( 34)-0.43( 18)		     \\
   15   &   4s$^2$4p$^4$($^1$D)4d	     &  $^2$D$  _{3/2 }$ &   -0.53( 40)+0.32( 34)+0.60( 15)-0.29( 18)-0.29( 29) 	     \\
   16   &   4s$^2$4p$^4$($^3$P)4d	     &  $^2$F$  _{7/2 }$ &   -0.26(  9)+0.78( 16)+0.45( 21)+0.29( 25)			     \\
   17   &   4s$^2$4p$^4$($^3$P)4d	     &  $^4$P$  _{5/2 }$ &    0.89( 17)+0.22( 36)+0.25( 31)		     \\
   18   &   4s$^2$4p$^4$($^1$D)4d	     &  $^2$P$  _{3/2 }$ &   -0.59( 14)+0.22( 40)+0.49( 34)-0.24( 15)-0.50( 18) 	     \\
   19   &   4s$^2$4p$^4$($^1$D)4d	     &  $^2$D$  _{5/2 }$ &   -0.37( 17)-0.46( 22)+0.46( 36)-0.55( 19)+0.27( 31) 	     \\
   20   &   4s$^2$4p$^4$($^1$D)4d	     &  $^2$G$  _{9/2 }$ &    0.23(  8)-0.96( 20)			     \\
   21   &   4s$^2$4p$^4$($^1$D)4d	     &  $^2$G$  _{7/2 }$ &    0.42( 16)-0.86( 21)+0.24( 25)		     \\
   22   &   4s$^2$4p$^4$($^3$P)4d	     &  $^2$F$  _{5/2 }$ &   -0.76( 22)-0.28( 36)-0.37( 24)+0.40( 19)			     \\
   23   &   4s$^2$4p$^4$5s		     &  $^4$P$  _{5/2 }$ &    0.96( 23) 				     \\
   24   &   4s$^2$4p$^4$($^1$D)4d	     &  $^2$F$  _{5/2 }$ &    0.31( 22)-0.90( 24)-0.21( 19)		     \\
   25   &   4s$^2$4p$^4$($^1$D)4d	     &  $^2$F$  _{7/2 }$ &    0.37( 16)-0.91( 25)			     \\
   26   &   4s$^2$4p$^4$5s		     &  $^4$P$  _{3/2 }$ &    0.77( 26)+0.60( 28)+0.21( 33)		     \\
   27   &   4s$^2$4p$^4$5s		     &  $^4$P$  _{1/2 }$ &    0.97( 27)+0.22( 49)			     \\
   28   &   4s$^2$4p$^4$5s		     &  $^2$P$  _{3/2 }$ &    0.63( 26)-0.75( 28)			     \\
   29   &   4s$^2$4p$^4$($^1$S)4d	     &  $^2$D$  _{3/2 }$ &    0.51( 15)+0.20( 18)+0.78( 29)		     \\
   30   &   4s$^2$4p$^4$5s		     &  $^2$P$  _{1/2 }$ &    0.97( 30)-0.21( 49)			     \\
   31   &   4s$^2$4p$^4$($^1$S)4d	     &  $^2$D$  _{5/2 }$ &    0.39( 19)+0.85( 31)			     \\
   32   &   4s$^2$4p$^4$5s		     &  $^2$D$  _{5/2 }$ &   -0.28( 36)-0.92( 32)			     \\
   33   &   4s$^2$4p$^4$5s		     &  $^2$D$  _{3/2 }$ &    0.25( 28)-0.96( 33)			     \\
   34   &   4s$^2$4p$^4$($^3$P)4d	     &  $^2$P$  _{3/2 }$ &    0.65( 34)-0.26( 15)+0.58( 18)-0.24( 97)			     \\
   35   &   4s$^2$4p$^4$($^3$P)4d	     &  $^2$P$  _{1/2 }$ &   -0.65( 35)-0.64( 12)+0.26( 93)		     \\
   36   &   4s$^2$4p$^4$($^3$P)4d	     &  $^2$D$  _{5/2 }$ &    0.66( 36)+0.49( 19)-0.24( 31)-0.32( 32)-0.32(101) 	     \\
   37   &   4s$^2$4p$^4$5p		     &  $^4$P$^o_{5/2 }$ &   -0.34( 48)+0.92( 37)			     \\
   38   &   4s$^2$4p$^4$5p		     &  $^4$P$^o_{3/2 }$ &   -0.22( 45)+0.86( 38)-0.25( 51)+0.23( 47)-0.24( 57) 	     \\
   39   &   4s$^2$4p$^4$($^1$D)4d	     &  $^2$S$  _{1/2 }$ &   -0.40(  3)-0.57( 39)+0.59( 49)+0.24(122)			     \\
   40   &   4s$^2$4p$^4$($^3$P)4d	     &  $^2$D$  _{3/2 }$ &   -0.68( 40)-0.41( 15)+0.36( 29)+0.33( 96)			     \\
   41   &   4s$^2$4p$^4$5p		     &  $^4$P$^o_{1/2 }$ &   -0.82( 41)-0.36( 44)+0.23( 52)+0.32( 58)			     \\
   42   &   4s$^2$4p$^4$5p		     &  $^4$D$^o_{7/2 }$ &    0.97( 42)+0.23( 54)			     \\
   43   &   4s$^2$4p$^4$5p		     &  $^2$D$^o_{5/2 }$ &    0.53( 48)+0.21( 37)+0.78( 43)+0.24( 53)			     \\
   44   &   4s$^2$4p$^4$5p		     &  $^2$P$^o_{1/2 }$ &   -0.28( 46)+0.51( 41)-0.56( 44)+0.30( 52)+0.46( 58) 	     \\
   45   &   4s$^2$4p$^4$5p		     &  $^4$D$^o_{3/2 }$ &    0.74( 45)+0.28( 38)+0.47( 50)-0.28( 47)			     \\
   46   &   4s$^2$4p$^4$5p		     &  $^4$D$^o_{1/2 }$ &    0.91( 46)+0.22( 41)+0.24( 52)+0.21( 60)			     \\
   47   &   4s$^2$4p$^4$5p		     &  $^2$P$^o_{3/2 }$ &    0.56( 45)-0.31( 50)+0.59( 47)-0.38( 57)			     \\
   48   &   4s$^2$4p$^4$5p		     &  $^4$D$^o_{5/2 }$ &    0.76( 48)+0.29( 37)-0.57( 43)		     \\
   49   &   4s$^2$4p$^4$5s		     &  $^2$S$  _{1/2 }$ &    0.35(  3)+0.48( 39)+0.73( 49)		     \\
   50   &   4s$^2$4p$^4$5p		     &  $^2$D$^o_{3/2 }$ &    0.33( 38)+0.55( 51)-0.54( 50)-0.30( 47)+0.36( 57) 	     \\
 \\ \hline  											       								   					      
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        
%\end{document}

\clearpage
\newpage

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rllllrr@{}}
\caption{ Comparison of energies (Ryd) for some levels of Sr IV between the GRASP (3990 levels) and FAC (12~137 levels) calculations. See Table 1 for indices of all levels.}
Index  & Configuration                   & Level                &  GRASP  & FAC  & $\Delta$E  & Percentage Difference   \\ 
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                   & Level                &  GRASP  & FAC  & $\Delta$E  & Percentage Difference   \\ 
\hline\\
\endhead
    1 &   4s$^2$4p$^5$  		   &  $^2$P$^o_{3/2 }$   &   0.00000  &   0.00000  &	 0.000   &	0.0  \\
    2 &   4s$^2$4p$^5$  		   &  $^2$P$^o_{1/2 }$   &   0.08515  &   0.08812  &	-0.003   &     -3.5  \\
    3 &   4s4p$^6$			   &  $^2$S$  _{1/2 }$   &   1.44244  &   1.46391  &	-0.021   &     -1.5  \\
    4 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$D$  _{7/2 }$   &   1.75452  &   1.78496  &	-0.030   &     -1.7  \\
    5 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$D$  _{5/2 }$   &   1.75612  &   1.78502  &	-0.029   &     -1.6  \\
    6 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$D$  _{3/2 }$   &   1.76432  &   1.79324  &	-0.029   &     -1.6  \\
    7 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$D$  _{1/2 }$   &   1.77444  &   1.80563  &	-0.031   &     -1.8  \\
    8 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$F$  _{9/2 }$   &   1.85784  &   1.88277  &	-0.025   &     -1.3  \\
    9 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$F$  _{7/2 }$   &   1.89004  &   1.91435  &	-0.024   &     -1.3  \\
   10 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$F$  _{5/2 }$   &   1.91248  &   1.94092  &	-0.028   &     -1.5  \\
   11 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$F$  _{3/2 }$   &   1.92068  &   1.94816  &	-0.027   &     -1.4  \\
   12 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$P$  _{1/2 }$   &   1.92312  &   1.94315  &	-0.020   &     -1.0  \\
   13 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$P$  _{1/2 }$   &   1.95489  &   1.97497  &	-0.020   &     -1.0  \\
   14 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$P$  _{3/2 }$   &   1.95507  &   1.97562  &	-0.021   &     -1.1  \\
   15 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$D$  _{3/2 }$   &   1.97045  &   1.99005  &	-0.020   &     -1.0  \\
   16 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^2$F$  _{7/2 }$   &   1.97942  &   1.99863  &	-0.019   &     -1.0  \\
   17 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$P$  _{5/2 }$   &   1.98759  &   2.00848  &	-0.021   &     -1.1  \\
   18 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$P$  _{3/2 }$   &   1.99565  &   2.01784  &	-0.022   &     -1.1  \\
   19 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$D$  _{5/2 }$   &   2.01910  &   2.03959  &	-0.020   &     -1.0  \\
   20 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$G$  _{9/2 }$   &   2.04505  &   2.06394  &	-0.019   &     -0.9  \\
   21 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$G$  _{7/2 }$   &   2.04924  &   2.06975  &	-0.021   &     -1.0  \\
   22 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^2$F$  _{5/2 }$   &   2.05338  &   2.07603  &	-0.023   &     -1.1  \\
   24 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$F$  _{5/2 }$   &   2.18489  &   2.19528  &	-0.010   &     -0.5  \\
   25 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$F$  _{7/2 }$   &   2.20325  &   2.21470  &	-0.011   &     -0.5  \\
   29 &   4s$^2$4p$^4$($^1$S)4d 	   &  $^2$D$  _{3/2 }$   &   2.29294  &   2.30686  &	-0.014   &     -0.6  \\
   31 &   4s$^2$4p$^4$($^1$S)4d 	   &  $^2$D$  _{5/2 }$   &   2.31329  &   2.32847  &	-0.015   &     -0.7  \\
   34 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^2$P$  _{3/2 }$   &   2.41725  &   2.45337  &	-0.036   &     -1.5  \\
   35 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^2$P$  _{1/2 }$   &   2.44445  &   2.48054  &	-0.036   &     -1.5  \\
   36 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^2$D$  _{5/2 }$   &   2.45347  &   2.48627  &	-0.033   &     -1.3  \\
   40 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^2$D$  _{3/2 }$   &   2.52376  &   2.56654  &	-0.043   &     -1.7  \\
   61 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$F$^o_{9/2 }$   &   2.96793  &   3.06145  &	-0.094   &     -3.2  \\
   62 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$F$^o_{7/2 }$   &   2.97174  &   3.06398  &	-0.092   &     -3.1  \\
   63 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$F$^o_{5/2 }$   &   2.97953  &   3.07113  &	-0.092   &     -3.1  \\
   64 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$F$^o_{3/2 }$   &   2.99056  &   3.08276  &	-0.092   &     -3.1  \\
   70 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$D$^o_{1/2 }$   &   3.04175  &   3.12919  &	-0.087   &     -2.9  \\
   72 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$G$^o_{11/2}$   &   3.04851  &   3.13369  &	-0.085   &     -2.8  \\
   73 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^2$F$^o_{7/2 }$   &   3.05012  &   3.13581  &	-0.086   &     -2.8  \\
   74 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^2$F$^o_{5/2 }$   &   3.05057  &   3.13449  &	-0.084   &     -2.8  \\
   75 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^2$G$^o_{9/2 }$   &   3.05418  &   3.13770  &	-0.084   &     -2.7  \\
   77 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$D$^o_{3/2 }$   &   3.05433  &   3.14399  &	-0.090   &     -2.9  \\
   80 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$D$^o_{5/2 }$   &   3.08883  &   3.18068  &	-0.092   &     -3.0  \\
   82 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^2$D$^o_{3/2 }$   &   3.09237  &   3.18028  &	-0.088   &     -2.8  \\
   83 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$D$^o_{7/2 }$   &   3.09267  &   3.18379  &	-0.091   &     -2.9  \\
   84 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$G$^o_{9/2 }$   &   3.09969  &   3.18757  &	-0.088   &     -2.8  \\
   87 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$G$^o_{7/2 }$   &   3.11450  &   3.20436  &	-0.090   &     -2.9  \\
   88 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^4$G$^o_{5/2 }$   &   3.11686  &   3.20497  &	-0.088   &     -2.8  \\
   89 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^2$G$^o_{7/2 }$   &   3.12866  &   3.21737  &	-0.089   &     -2.8  \\
   94 &   4s$^2$4p$^4$($^3$P)4f 	   &  $^2$D$^o_{5/2 }$   &   3.14073  &   3.22766  &	-0.087   &     -2.8  \\
   98 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$D$^o_{5/2 }$   &   3.20054  &   3.28899  &	-0.088   &     -2.8  \\
  102 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$D$^o_{3/2 }$   &   3.21271  &   3.29760  &	-0.085   &     -2.6  \\
  103 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$P$^o_{1/2 }$   &   3.22083  &   3.29974  &	-0.079   &     -2.4  \\
  105 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$P$^o_{3/2 }$   &   3.22357  &   3.30477  &	-0.081   &     -2.5  \\
  106 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$F$^o_{7/2 }$   &   3.22933  &   3.31772  &	-0.088   &     -2.7  \\
  107 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$H$^o_{9/2 }$   &   3.23064  &   3.31041  &	-0.080   &     -2.5  \\
  108 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$H$^o_{11/2}$   &   3.23116  &   3.30982  &	-0.079   &     -2.4  \\
  110 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$F$^o_{5/2 }$   &   3.24733  &   3.33465  &	-0.087   &     -2.7  \\
  113 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$G$^o_{7/2 }$   &   3.27844  &   3.35699  &	-0.079   &     -2.4  \\
  114 &   4s$^2$4p$^4$($^1$D)4f 	   &  $^2$G$^o_{9/2 }$   &   3.39470  &   3.35967  &	 0.035   &	1.0  \\
  137 &   4s$^2$4p$^4$($^1$S)4f 	   &  $^2$F$^o_{7/2 }$   &   3.42216  &   3.50584  &	-0.084   &     -2.4  \\
   23 &   4s$^2$4p$^4$5s		   &  $^4$P$  _{5/2 }$   &   2.17395  &   2.15116  &	 0.023   &	1.0  \\
   26 &   4s$^2$4p$^4$5s		   &  $^4$P$  _{3/2 }$   &   2.21122  &   2.18695  &	 0.024   &	1.1  \\
   27 &   4s$^2$4p$^4$5s		   &  $^4$P$  _{1/2 }$   &   2.24728  &   2.22491  &	 0.022   &	1.0  \\
   28 &   4s$^2$4p$^4$5s		   &  $^2$P$  _{3/2 }$   &   2.26566  &   2.24073  &	 0.025   &	1.1  \\
   30 &   4s$^2$4p$^4$5s		   &  $^2$P$  _{1/2 }$   &   2.30524  &   2.28028  &	 0.025   &	1.1  \\
   32 &   4s$^2$4p$^4$5s		   &  $^2$D$  _{5/2 }$   &   2.39785  &   2.37129  &	 0.027   &	1.1  \\
   33 &   4s$^2$4p$^4$5s		   &  $^2$D$  _{3/2 }$   &   2.40477  &   2.37447  &	 0.030   &	1.3  \\
   49 &   4s$^2$4p$^4$5s		   &  $^2$S$  _{1/2 }$   &   2.63469  &   2.61923  &	 0.015   &	0.6  \\
   37 &   4s$^2$4p$^4$5p		   &  $^4$P$^o_{5/2 }$   &   2.49996  &   2.48873  &	 0.011   &	0.4  \\
   38 &   4s$^2$4p$^4$5p		   &  $^4$P$^o_{3/2 }$   &   2.50245  &   2.48963  &	 0.013   &	0.5  \\
   41 &   4s$^2$4p$^4$5p		   &  $^4$P$^o_{1/2 }$   &   2.52932  &   2.51683  &	 0.012   &	0.5  \\
   42 &   4s$^2$4p$^4$5p		   &  $^4$D$^o_{7/2 }$   &   2.54782  &   2.53549  &	 0.012   &	0.5  \\
   43 &   4s$^2$4p$^4$5p		   &  $^2$D$^o_{5/2 }$   &   2.55249  &   2.53759  &	 0.015   &	0.6  \\
   44 &   4s$^2$4p$^4$5p		   &  $^2$P$^o_{1/2 }$   &   2.58741  &   2.57098  &	 0.016   &	0.6  \\
   45 &   4s$^2$4p$^4$5p		   &  $^4$D$^o_{3/2 }$   &   2.59655  &   2.57548  &	 0.021   &	0.8  \\
   46 &   4s$^2$4p$^4$5p		   &  $^4$D$^o_{1/2 }$   &   2.60789  &   2.59592  &	 0.012   &	0.5  \\
   47 &   4s$^2$4p$^4$5p		   &  $^2$P$^o_{3/2 }$   &   2.61162  &   2.59364  &	 0.018   &	0.7  \\
   48 &   4s$^2$4p$^4$5p		   &  $^4$D$^o_{5/2 }$   &   2.61764  &   2.60448  &	 0.013   &	0.5  \\
   50 &   4s$^2$4p$^4$5p		   &  $^2$D$^o_{3/2 }$   &   2.64532  &   2.63046  &	 0.015   &	0.6  \\
   51 &   4s$^2$4p$^4$5p		   &  $^4$S$^o_{3/2 }$   &   2.65539  &   2.63687  &	 0.019   &	0.7  \\
   52 &   4s$^2$4p$^4$5p		   &  $^2$S$^o_{1/2 }$   &   2.66029  &   2.64431  &	 0.016   &	0.6  \\
   53 &   4s$^2$4p$^4$5p		   &  $^2$F$^o_{5/2 }$   &   2.73474  &   2.71481  &	 0.020   &	0.7  \\
   54 &   4s$^2$4p$^4$5p		   &  $^2$F$^o_{7/2 }$   &   2.74818  &   2.72829  &	 0.020   &	0.7  \\
   55 &   4s$^2$4p$^4$5p		   &  $^2$D$^o_{3/2 }$   &   2.78784  &   2.72420  &	 0.064   &	2.3  \\
   56 &   4s$^2$4p$^4$5p		   &  $^2$D$^o_{5/2 }$   &   2.80035  &   2.77807  &	 0.022   &	0.8  \\
   57 &   4s$^2$4p$^4$5p		   &  $^2$P$^o_{3/2 }$   &   2.82130  &   2.77417  &	 0.047   &	1.7  \\
   58 &   4s$^2$4p$^4$5p		   &  $^2$P$^o_{1/2 }$   &   2.85686  &   2.76898  &	 0.088   &	3.1  \\
   59 &   4s$^2$4p$^4$5p		   &  $^2$P$^o_{3/2 }$   &   2.94839  &   2.93990  &	 0.008   &	0.3  \\
   60 &   4s$^2$4p$^4$5p		   &  $^2$P$^o_{1/2 }$   &   2.94916  &   2.92947  &	 0.020   &	0.7  \\
   68 &   4s$^2$4p$^4$5d		   &  $^4$D$  _{7/2 }$   &   3.03583  &   3.02896  &	 0.007   &	0.2  \\
   69 &   4s$^2$4p$^4$5d		   &  $^4$D$  _{5/2 }$   &   3.03752  &   3.03032  &	 0.007   &	0.2  \\
   71 &   4s$^2$4p$^4$5d		   &  $^4$D$  _{3/2 }$   &   3.04428  &   3.03583  &	 0.008   &	0.3  \\
   76 &   4s$^2$4p$^4$5d		   &  $^4$D$  _{1/2 }$   &   3.05480  &   3.04434  &	 0.010   &	0.3  \\
   78 &   4s$^2$4p$^4$5d		   &  $^4$F$  _{9/2 }$   &   3.06161  &   3.04947  &	 0.012   &	0.4  \\
   79 &   4s$^2$4p$^4$5d		   &  $^2$F$  _{7/2 }$   &   3.07641  &   3.05836  &	 0.018   &	0.6  \\
   81 &   4s$^2$4p$^4$5d		   &  $^4$P$  _{1/2 }$   &   3.09218  &   3.07179  &	 0.020   &	0.7  \\
   85 &   4s$^2$4p$^4$5d		   &  $^4$P$  _{3/2 }$   &   3.11020  &   3.08704  &	 0.023   &	0.7  \\
   86 &   4s$^2$4p$^4$5d		   &  $^4$F$  _{5/2 }$   &   3.11358  &   3.08903  &	 0.025   &	0.8  \\
   90 &   4s$^2$4p$^4$5d		   &  $^4$F$  _{7/2 }$   &   3.13151  &   3.11869  &	 0.013   &	0.4  \\
   91 &   4s$^2$4p$^4$5d		   &  $^4$F$  _{3/2 }$   &   3.13216  &   3.12164  &	 0.011   &	0.3  \\
   92 &   4s$^2$4p$^4$5d		   &  $^4$P$  _{5/2 }$   &   3.13371  &   3.12056  &	 0.013   &	0.4  \\
   93 &   4s$^2$4p$^4$5d		   &  $^2$P$  _{1/2 }$   &   3.13400  &   3.11552  &	 0.018   &	0.6  \\
   95 &   4s$^2$4p$^4$5d		   &  $^2$F$  _{5/2 }$   &   3.15224  &   3.13245  &	 0.020   &	0.6  \\
   96 &   4s$^2$4p$^4$5d		   &  $^2$D$  _{3/2 }$   &   3.15983  &   3.13212  &	 0.028   &	0.9  \\
   97 &   4s$^2$4p$^4$5d		   &  $^2$P$  _{3/2 }$   &   3.19133  &   3.16505  &	 0.026   &	0.8  \\
  101 &   4s$^2$4p$^4$5d		   &  $^2$D$  _{5/2 }$   &   3.20706  &   3.16648  &	 0.041   &	1.3  \\
  111 &   4s$^2$4p$^4$5d		   &  $^2$G$  _{7/2 }$   &   3.26191  &   3.24433  &	 0.018   &	0.5  \\
  112 &   4s$^2$4p$^4$5d		   &  $^2$G$  _{9/2 }$   &   3.26332  &   3.24632  &	 0.017   &	0.5  \\
  116 &   4s$^2$4p$^4$5d		   &  $^2$F$  _{5/2 }$   &   3.29350  &   3.26558  &	 0.028   &	0.8  \\
  120 &   4s$^2$4p$^4$5d		   &  $^2$F$  _{7/2 }$   &   3.30039  &   3.27235  &	 0.028   &	0.8  \\
  122 &   4s$^2$4p$^4$5d		   &  $^2$S$  _{1/2 }$   &   3.32014  &   3.27611  &	 0.044   &	1.3  \\
  124 &   4s$^2$4p$^4$5d		   &  $^2$P$  _{3/2 }$   &   3.32718  &   3.27597  &	 0.051   &	1.5  \\
  125 &   4s$^2$4p$^4$5d		   &  $^2$D$  _{5/2 }$   &   3.33937  &   3.27877  &	 0.061   &	1.8  \\
  126 &   4s$^2$4p$^4$5d		   &  $^2$P$  _{1/2 }$   &   3.35834  &   3.30026  &	 0.058   &	1.7  \\
  127 &   4s$^2$4p$^4$5d		   &  $^2$D$  _{3/2 }$   &   3.36312  &   3.29584  &	 0.067   &	2.0  \\
  140 &   4s$^2$4p$^4$5d		   &  $^2$D$  _{5/2 }$   &   3.46151  &   3.45032  &	 0.011   &	0.3  \\
  148 &   4s$^2$4p$^4$5d		   &  $^2$D$  _{3/2 }$   &   3.48141  &   3.45692  &	 0.024   &	0.7  \\
  144 &   4s$^2$4p$^4$5f		   &  $^4$F$^o_{9/2 }$   &   3.47997  &   3.47217  &	 0.008   &	0.2  \\
  145 &   4s$^2$4p$^4$5f		   &  $^4$F$^o_{5/2 }$   &   3.48051  &   3.47523  &	 0.005   &	0.2  \\
  146 &   4s$^2$4p$^4$5f		   &  $^4$G$^o_{11/2}$   &   3.48097  &   3.47133  &	 0.010   &	0.3  \\
  147 &   4s$^2$4p$^4$5f		   &  $^4$F$^o_{7/2 }$   &   3.48102  &   3.47195  &	 0.009   &	0.3  \\
  149 &   4s$^2$4p$^4$5f		   &  $^4$F$^o_{3/2 }$   &   3.48378  &   3.47994  &	 0.004   &	0.1  \\
  150 &   4s$^2$4p$^4$5f		   &  $^2$G$^o_{9/2 }$   &   3.48431  &   3.47429  &	 0.010   &	0.3  \\
  151 &   4s$^2$4p$^4$5f		   &  $^4$D$^o_{1/2 }$   &   3.48779  &   3.49314  &	-0.005   &     -0.2  \\
  152 &   4s$^2$4p$^4$5f		   &  $^2$F$^o_{5/2 }$   &   3.48880  &   3.48798  &	 0.001   &	0.0  \\
  153 &   4s$^2$4p$^4$5f		   &  $^2$F$^o_{7/2 }$   &   3.48903  &   3.47946  &	 0.010   &	0.3  \\
  154 &   4s$^2$4p$^4$5f		   &  $^2$D$^o_{3/2 }$   &   3.49258  &   3.49269  &	 0.000   &	0.0  \\
  165 &   4s$^2$4p$^4$5f		   &  $^4$D$^o_{5/2 }$   &   3.53113  &   3.54555  &	-0.014   &     -0.4  \\
  166 &   4s$^2$4p$^4$5f		   &  $^4$D$^o_{7/2 }$   &   3.54266  &   3.54353  &	-0.001   &	0.0  \\
  168 &   4s$^2$4p$^4$5f		   &  $^4$F$^o_{3/2 }$   &   3.54904  &   3.54683  &	 0.002   &	0.1  \\
  169 &   4s$^2$4p$^4$5f		   &  $^4$G$^o_{9/2 }$   &   3.55098  &   3.54323  &	 0.008   &	0.2  \\
  170 &   4s$^2$4p$^4$5f		   &  $^4$G$^o_{5/2 }$   &   3.55152  &   3.54853  &	 0.003   &	0.1  \\
  171 &   4s$^2$4p$^4$5f		   &  $^2$D$^o_{5/2 }$   &   3.55627  &   3.55359  &	 0.003   &	0.1  \\
  172 &   4s$^2$4p$^4$5f		   &  $^2$G$^o_{7/2 }$   &   3.55878  &   3.55219  &	 0.007   &	0.2  \\
  173 &   4s$^2$4p$^4$5f		   &  $^2$F$^o_{5/2 }$   &   3.58254  &   3.56150  &	 0.021   &	0.6  \\
  174 &   4s$^2$4p$^4$5f		   &  $^2$F$^o_{7/2 }$   &   3.58681  &   3.55546  &	 0.031   &	0.9  \\
  199 &   4s$^2$4p$^4$5f		   &  $^2$H$^o_{9/2 }$   &   3.67855  &   3.66615  &	 0.012   &	0.3  \\
  200 &   4s$^2$4p$^4$5f		   &  $^2$F$^o_{7/2 }$   &   3.67863  &   3.65744  &	 0.021   &	0.6  \\
  201 &   4s$^2$4p$^4$5f		   &  $^2$H$^o_{11/2}$   &   3.68163  &   3.66678  &	 0.015   &	0.4  \\
  202 &   4s$^2$4p$^4$5f		   &  $^2$P$^o_{3/2 }$   &   3.68273  &   3.66060  &	 0.022   &	0.6  \\
  204 &   4s$^2$4p$^4$5f		   &  $^2$P$^o_{1/2 }$   &   3.68414  &   3.66073  &	 0.023   &	0.6  \\
  205 &   4s$^2$4p$^4$5f		   &  $^2$F$^o_{5/2 }$   &   3.68956  &   3.67138  &	 0.018   &	0.5  \\
  206 &   4s$^2$4p$^4$5f		   &  $^2$G$^o_{7/2 }$   &   3.69939  &   3.68352  &	 0.016   &	0.4  \\
  207 &   4s$^2$4p$^4$5f		   &  $^2$G$^o_{9/2 }$   &   3.69954  &   3.68388  &	 0.016   &	0.4  \\
  208 &   4s$^2$4p$^4$5f		   &  $^2$D$^o_{5/2 }$   &   3.70006  &   3.69248  &	 0.008   &	0.2  \\
  209 &   4s$^2$4p$^4$5f		   &  $^2$D$^o_{3/2 }$   &   3.70421  &   3.67756  &	 0.027   &	0.7  \\
  228 &   4s$^2$4p$^4$5f		   &  $^2$F$^o_{7/2 }$   &   3.78894  &   3.70501  &	 0.084   &	2.2  \\
  237 &   4s$^2$4p$^4$5f		   &  $^2$F$^o_{7/2 }$   &   3.86843  &   3.86864  &	 0.000   &	0.0  \\
  238 &   4s$^2$4p$^4$5f		   &  $^2$F$^o_{5/2 }$   &   3.86872  &   3.87176  &	-0.003   &     -0.1  \\
  155 &   4s$^2$4p$^4$5g		   &  $^4$G$  _{11/2}$   &   3.52370  &   3.50394  &	 0.020   &	0.6  \\
  156 &   4s$^2$4p$^4$5g		   &  $^4$G$  _{9/2 }$   &   3.52378  &   3.50403  &	 0.020   &	0.6  \\
  157 &   4s$^2$4p$^4$5g		   &  $^4$G$  _{7/2 }$   &   3.52395  &   3.50424  &	 0.020   &	0.6  \\
  158 &   4s$^2$4p$^4$5g		   &  $^2$G$  _{9/2 }$   &   3.52408  &   3.50441  &	 0.020   &	0.6  \\
  159 &   4s$^2$4p$^4$5g		   &  $^4$G$  _{5/2 }$   &   3.52626  &   3.50674  &	 0.020   &	0.6  \\
  160 &   4s$^2$4p$^4$5g		   &  $^4$F$  _{7/2 }$   &   3.52643  &   3.50694  &	 0.019   &	0.6  \\
  161 &   4s$^2$4p$^4$5g		   &  $^4$H$  _{13/2}$   &   3.52782  &   3.50823  &	 0.020   &	0.6  \\
  162 &   4s$^2$4p$^4$5g		   &  $^2$H$  _{11/2}$   &   3.52792  &   3.50835  &	 0.020   &	0.6  \\
  163 &   4s$^2$4p$^4$5g		   &  $^4$F$  _{3/2 }$   &   3.52971  &   3.51049  &	 0.019   &	0.5  \\
  164 &   4s$^2$4p$^4$5g		   &  $^2$F$  _{5/2 }$   &   3.52980  &   3.51057  &	 0.019   &	0.5  \\
  176 &   4s$^2$4p$^4$5g		   &  $^4$G$  _{5/2 }$   &   3.59757  &   3.57825  &	 0.019   &	0.5  \\
  177 &   4s$^2$4p$^4$5g		   &  $^4$F$  _{7/2 }$   &   3.59770  &   3.57847  &	 0.019   &	0.5  \\
  178 &   4s$^2$4p$^4$5g		   &  $^4$H$  _{11/2}$   &   3.59835  &   3.57901  &	 0.019   &	0.5  \\
  179 &   4s$^2$4p$^4$5g		   &  $^4$H$  _{9/2 }$   &   3.59847  &   3.57918  &	 0.019   &	0.5  \\
  180 &   4s$^2$4p$^4$5g		   &  $^4$H$  _{7/2 }$   &   3.60217  &   3.58334  &	 0.019   &	0.5  \\
  181 &   4s$^2$4p$^4$5g		   &  $^4$F$  _{9/2 }$   &   3.60218  &   3.58329  &	 0.019   &	0.5  \\
  182 &   4s$^2$4p$^4$5g		   &  $^4$F$  _{9/2 }$   &   3.60346  &   3.58595  &	 0.018   &	0.5  \\
  183 &   4s$^2$4p$^4$5g		   &  $^2$F$  _{7/2 }$   &   3.60348  &   3.58602  &	 0.017   &	0.5  \\
  210 &   4s$^2$4p$^4$5g		   &  $^2$D$  _{3/2 }$   &   3.73107  &   3.70493  &	 0.026   &	0.7  \\
  211 &   4s$^2$4p$^4$5g		   &  $^2$D$  _{5/2 }$   &   3.73109  &   3.70492  &	 0.026   &	0.7  \\
  212 &   4s$^2$4p$^4$5g		   &  $^2$I$  _{13/2}$   &   3.73417  &   3.70776  &	 0.026   &	0.7  \\
  213 &   4s$^2$4p$^4$5g		   &  $^2$I$  _{11/2}$   &   3.73417  &   3.70777  &	 0.026   &	0.7  \\
  215 &   4s$^2$4p$^4$5g		   &  $^2$F$  _{7/2 }$   &   3.73733  &   3.71146  &	 0.026   &	0.7  \\
  216 &   4s$^2$4p$^4$5g		   &  $^2$F$  _{5/2 }$   &   3.73738  &   3.71152  &	 0.026   &	0.7  \\
  218 &   4s$^2$4p$^4$5g		   &  $^2$G$  _{9/2 }$   &   3.74211  &   3.71630  &	 0.026   &	0.7  \\
  219 &   4s$^2$4p$^4$5g		   &  $^2$G$  _{7/2 }$   &   3.74212  &   3.71632  &	 0.026   &	0.7  \\
  220 &   4s$^2$4p$^4$5g		   &  $^2$H$  _{9/2 }$   &   3.74256  &   3.71678  &	 0.026   &	0.7  \\
  221 &   4s$^2$4p$^4$5g		   &  $^2$H$  _{11/2}$   &   3.74259  &   3.71680  &	 0.026   &	0.7  \\
  245 &   4s$^2$4p$^4$5g		   &  $^2$G$  _{7/2 }$   &   3.91647  &   3.90515  &	 0.011   &	0.3  \\
  246 &   4s$^2$4p$^4$5g		   &  $^2$G$  _{9/2 }$   &   3.91647  &   3.90513  &	 0.011   &	0.3  \\
\\  \hline            								                	 
\end{longtable}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

%}													       
														       
\begin{flushleft}													       
{\small
%GRASP and FAC calculations are for  3990 and 12~137 levels, respectively \\        
}															       
\end{flushleft} 

%\end{document}

%\clearpage
%\newpage

%The tables that are part of the introductory material should be located after the figures, one table per page.

%\renewcommand{\baselinestretch}{1.0}
%\footnotesize
\begin{longtable}{@{\extracolsep\fill}rrlllll@{}}
\caption{Comparison of radiative rates (A, s$^{-1}$) and oscillator strengths (f, dimensionless) for some transitions of Sr IV between the GRASP (3990 levels) and FAC (12~137 levels) calculations. The last column gives the raio of f(GRASP) and f(FAC).  $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See Table 1 for definition of levels.}
\\
I  & J  & A(GRASP) & f (GRASP) & A(FAC)   & f (FAC) & R \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
I  & J  & A(GRASP) & f (GRASP) & A(FAC)   & f (FAC) & R \\
\hline\\
\endhead
    1  &    3   &  3.546$+$08  &   1.061$-$02  &   4.074$+$08  &   1.183$-$02  &   0.90  \\
    1  &    5   &  1.024$+$07  &   6.197$-$04  &   1.181$+$07  &   6.920$-$04  &   0.90  \\
    1  &    6   &  2.556$+$06  &   1.022$-$04  &   4.138$+$06  &   1.602$-$04  &   0.64  \\
    1  &    7   &  4.257$+$05  &   8.415$-$06  &   1.383$+$06  &   2.640$-$05  &   0.32  \\
    1  &   10   &  8.106$+$07  &   4.138$-$03  &   1.047$+$08  &   5.188$-$03  &   0.80  \\
    1  &   11   &  7.990$+$06  &   2.696$-$04  &   3.035$+$06  &   9.957$-$05  &   2.71  \\
    1  &   12   &  2.844$+$05  &   4.787$-$06  &   6.461$+$05  &   1.065$-$05  &   0.45  \\
    1  &   13   &  2.573$+$08  &   4.192$-$03  &   3.068$+$08  &   4.896$-$03  &   0.86  \\
    1  &   14   &  1.768$+$08  &   5.757$-$03  &   2.049$+$08  &   6.534$-$03  &   0.88  \\
    1  &   15   &  2.167$+$08  &   6.948$-$03  &   1.644$+$08  &   5.167$-$03  &   1.34  \\
    1  &   17   &  7.565$+$07  &   3.576$-$03  &   5.897$+$07  &   2.730$-$03  &   1.31  \\
    1  &   18   &  3.643$+$04  &   1.139$-$06  &   8.054$+$05  &   2.463$-$05  &   0.05  \\
    1  &   19   &  2.304$+$08  &   1.055$-$02  &   1.552$+$08  &   6.967$-$03  &   1.51  \\
    1  &   22   &  1.617$+$08  &   7.161$-$03  &   1.117$+$08  &   4.838$-$03  &   1.48  \\
    1  &   23   &  3.618$+$08  &   1.430$-$02  &   2.404$+$08  &   9.700$-$03  &   1.47  \\
    1  &   24   &  2.220$+$08  &   8.685$-$03  &   2.939$+$08  &   1.139$-$02  &   0.76  \\
    1  &   26   &  6.895$+$09  &   1.756$-$01  &   5.090$+$09  &   1.325$-$01  &   1.32  \\
    1  &   27   &  2.116$+$08  &   2.608$-$03  &   1.087$+$08  &   1.367$-$03  &   1.91  \\
    1  &   28   &  1.199$+$10  &   2.908$-$01  &   7.208$+$09  &   1.787$-$01  &   1.63  \\
    1  &   29   &  1.901$+$09  &   4.502$-$02  &   2.203$+$09  &   5.153$-$02  &   0.87  \\
    1  &   30   &  1.192$+$10  &   1.396$-$01  &   7.625$+$09  &   9.128$-$02  &   1.53  \\
    1  &   31   &  1.568$+$09  &   5.473$-$02  &   1.729$+$09  &   5.955$-$02  &   0.92  \\
    1  &   32   &  2.596$+$10  &   8.432$-$01  &   8.509$+$09  &   2.826$-$01  &   2.98  \\
    1  &   33   &  1.017$+$07  &   2.189$-$04  &   2.236$+$06  &   4.938$-$05  &   4.43  \\
    1  &   34   &  5.777$+$10  &   1.231$+$00  &   6.554$+$10  &   1.356$+$00  &   0.91  \\
    1  &   35   &  3.057$+$10  &   3.184$-$01  &   4.402$+$10  &   4.454$-$01  &   0.71  \\
    1  &   36   &  5.781$+$10  &   1.793$+$00  &   7.786$+$10  &   2.352$+$00  &   0.76  \\
    1  &   39   &  3.467$+$10  &   3.410$-$01  &   2.042$+$10  &   2.002$-$01  &   1.70  \\
    1  &   40   &  2.517$+$09  &   4.919$-$02  &   2.378$+$09  &   4.494$-$02  &   1.09  \\
    1  &   49   &  1.530$+$10  &   1.372$-$01  &   2.093$+$10  &   1.899$-$01  &   0.72  \\
    2  &    3   &  1.726$+$08  &   1.166$-$02  &   1.977$+$08  &   1.300$-$02  &   0.90  \\
    2  &    6   &  2.955$+$05  &   2.609$-$05  &   4.498$+$05  &   3.852$-$05  &   0.68  \\
    2  &    7   &  3.608$+$05  &   1.574$-$05  &   6.745$+$05  &   2.847$-$05  &   0.55  \\
    2  &   11   &  3.165$+$07  &   2.339$-$03  &   3.536$+$07  &   2.545$-$03  &   0.92  \\
    2  &   12   &  4.018$+$06  &   1.481$-$04  &   8.324$+$06  &   3.011$-$04  &   0.49  \\
    2  &   13   &  3.089$+$06  &   1.100$-$04  &   7.375$+$06  &   2.579$-$04  &   0.43  \\
    2  &   14   &  8.485$+$05  &   6.042$-$05  &   6.851$+$05  &   4.788$-$05  &   1.26  \\
    2  &   15   &  2.526$+$08  &   1.770$-$02  &   2.282$+$08  &   1.570$-$02  &   1.13  \\
    2  &   18   &  2.973$+$07  &   2.028$-$03  &   1.228$+$07  &   8.211$-$04  &   2.47  \\
    2  &   26   &  2.644$+$08  &   1.457$-$02  &   1.919$+$08  &   1.085$-$02  &   1.34  \\
    2  &   27   &  3.231$+$08  &   8.606$-$03  &   2.624$+$08  &   7.154$-$03  &   1.20  \\
    2  &   28   &  9.353$+$08  &   4.898$-$02  &   5.716$+$08  &   3.071$-$02  &   1.59  \\
    2  &   29   &  3.473$+$08  &   1.774$-$02  &   4.531$+$08  &   2.291$-$02  &   0.77  \\
    2  &   30   &  9.899$+$09  &   2.500$-$01  &   6.323$+$09  &   1.638$-$01  &   1.53  \\
    2  &   33   &  1.240$+$10  &   5.740$-$01  &   6.956$+$09  &   3.313$-$01  &   1.73  \\
    2  &   34   &  6.604$+$08  &   3.024$-$02  &   7.921$+$08  &   3.525$-$02  &   0.86  \\
    2  &   35   &  2.783$+$10  &   6.224$-$01  &   2.360$+$10  &   5.133$-$01  &   1.21  \\
    2  &   39   &  3.792$+$10  &   7.990$-$01  &   3.969$+$10  &   8.354$-$01  &   0.96  \\
    2  &   40   &  7.014$+$10  &   2.937$+$00  &   7.831$+$10  &   3.174$+$00  &   0.93  \\
    2  &   49   &  7.946$+$09  &   1.522$-$01  &   1.475$+$10  &   2.867$-$01  &   0.53  \\
 \\ \hline  											       								   					      
\end{longtable}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 1.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 2.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 3.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 4.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 5.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\label{ExplTable10}

\datatables % This command is necessary to get the table names in toc

%% One-page data tables are also best formatted using the longtable
%% environment:
%\begin{longtable}{c}
%\caption{This is the First Data Table}\\
%\endhead\\
%\end{longtable}

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Sr IV and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl1te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1 &   4s$^2$4p$^5$  		   &  $^2$P$^o_{3/2 }$    &  0.00000  &   .......... \\	
    2 &   4s$^2$4p$^5$  		   &  $^2$P$^o_{1/2 }$    &  0.08515  &   6.816$-$02 \\      
    3 &   4s4p$^6$			   &  $^2$S$  _{1/2 }$    &  1.44244  &   1.897$-$09 \\  
    4 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$D$  _{7/2 }$    &  1.75452  &   1.196$-$01 \\  
    5 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$D$  _{5/2 }$    &  1.75612  &   9.770$-$08 \\  
    6 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$D$  _{3/2 }$    &  1.76432  &   3.506$-$07 \\  
    7 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$D$  _{1/2 }$    &  1.77444  &   1.272$-$06 \\  
    8 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$F$  _{9/2 }$    &  1.85784  &   7.869$-$01 \\  
    9 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$F$  _{7/2 }$    &  1.89004  &   2.948$-$01 \\  
   10 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$F$  _{5/2 }$    &  1.91248  &   1.234$-$08 \\  
   11 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$F$  _{3/2 }$    &  1.92068  &   2.523$-$08 \\  
   12 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$P$  _{1/2 }$    &  1.92312  &   2.324$-$07 \\  
   13 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$P$  _{1/2 }$    &  1.95489  &   3.840$-$09 \\  
   14 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$P$  _{3/2 }$    &  1.95507  &   5.630$-$09 \\  
   15 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$D$  _{3/2 }$    &  1.97045  &   2.131$-$09 \\  
   16 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^2$F$  _{7/2 }$    &  1.97942  &   7.706$-$02 \\  
   17 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^4$P$  _{5/2 }$    &  1.98759  &   1.322$-$08 \\  
   18 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$P$  _{3/2 }$    &  1.99565  &   3.359$-$08 \\  
   19 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$D$  _{5/2 }$    &  2.01910  &   4.340$-$09 \\  
   20 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$G$  _{9/2 }$    &  2.04505  &   5.624$-$02 \\  
   21 &   4s$^2$4p$^4$($^1$D)4d 	   &  $^2$G$  _{7/2 }$    &  2.04924  &   6.753$-$02 \\  
   22 &   4s$^2$4p$^4$($^3$P)4d 	   &  $^2$F$  _{5/2 }$    &  2.05338  &   6.185$-$09 \\  
..... \\
...... \\
...... \\
   \hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

\clearpage
\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Y V and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl2te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1  & 4s$^2$4p$^5$			    &  $^2$P$^o_{3/2 }$        &     0.00000  &   .......... \\
    2  & 4s$^2$4p$^5$			    &  $^2$P$^o_{1/2 }$        &     0.10989  &   3.171$-$02 \\
    3  & 4s4p$^6$			    &  $^2$S$  _{1/2 }$        &     1.64719  &   1.011$-$09 \\
    4  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$D$  _{5/2 }$        &     2.04945  &   6.765$-$08 \\
    5  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$D$  _{7/2 }$        &     2.04923  &   6.441$-$02 \\
    6  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$D$  _{3/2 }$        &     2.05923  &   1.654$-$07 \\
    7  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$D$  _{1/2 }$        &     2.07282  &   2.471$-$07 \\
    8  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$F$  _{9/2 }$        &     2.16295  &   4.710$-$01 \\
    9  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$F$  _{7/2 }$        &     2.20263  &   1.559$-$01 \\
   10  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$F$  _{5/2 }$        &     2.23193  &   7.627$-$09 \\
   11  & 4s$^2$4p$^4$($^1$D)4d  	    &  $^2$P$  _{1/2 }$        &     2.23511  &   2.682$-$08 \\
   12  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$F$  _{3/2 }$        &     2.23938  &   2.229$-$08 \\
   13  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$P$  _{3/2 }$        &     2.27611  &   2.341$-$09 \\
   14  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$P$  _{1/2 }$        &     2.27701  &   2.526$-$09 \\
   15  & 4s$^2$4p$^4$($^1$D)4d  	    &  $^2$D$  _{3/2 }$        &     2.29308  &   1.809$-$09 \\
   16  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^2$F$  _{7/2 }$        &     2.30266  &   4.083$-$02 \\
   17  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^4$P$  _{5/2 }$        &     2.31963  &   8.375$-$09 \\
   18  & 4s$^2$4p$^4$($^1$D)4d  	    &  $^2$P$  _{3/2 }$        &     2.32879  &   4.434$-$08 \\
   19  & 4s$^2$4p$^4$($^1$D)4d  	    &  $^2$D$  _{5/2 }$        &     2.35618  &   4.202$-$09 \\
   20  & 4s$^2$4p$^4$($^1$D)4d  	    &  $^2$G$  _{9/2 }$        &     2.37673  &   3.031$-$02 \\
   21  & 4s$^2$4p$^4$($^1$D)4d  	    &  $^2$G$  _{7/2 }$        &     2.38088  &   3.458$-$02 \\
   22  & 4s$^2$4p$^4$($^3$P)4d  	    &  $^2$F$  _{5/2 }$        &     2.39509  &   4.518$-$09 \\
   23  & 4s$^2$4p$^4$($^1$D)4d  	    &  $^2$F$  _{5/2 }$        &     2.53383  &   3.111$-$09 \\
   24  & 4s$^2$4p$^4$($^1$D)4d  	    &  $^2$F$  _{7/2 }$        &     2.55947  &   1.294$-$02 \\
   25  & 4s$^2$4p$^4$($^1$S)4d  	    &  $^2$D$  _{3/2 }$        &     2.65401  &   2.818$-$10 \\
   26  & 4s$^2$4p$^4$($^1$S)4d  	    &  $^2$D$  _{5/2 }$        &     2.68370  &   6.120$-$10 \\
..... \\
...... \\
...... \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

\clearpage
\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Zr VI and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl3te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1    &    4s$^2$4p$^5$			 &  $^2$P$^o_{3/2 }$	 & 0.00000  &	..........    \\
    2    &    4s$^2$4p$^5$			 &  $^2$P$^o_{1/2 }$	 & 0.13831  &	1.591$-$02    \\
    3    &    4s4p$^6$  			 &  $^2$S$  _{1/2 }$	 & 1.85108  &	6.388$-$10    \\
    4    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$D$  _{5/2 }$	 & 2.33330  &	4.910$-$08    \\
    5    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$D$  _{7/2 }$	 & 2.33503  &	3.883$-$02    \\
    6    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$D$  _{3/2 }$	 & 2.34467  &	8.945$-$08    \\
    7    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$D$  _{1/2 }$	 & 2.36246  &	9.255$-$08    \\
    8    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$F$  _{9/2 }$	 & 2.45699  &	3.080$-$01    \\
    9    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$F$  _{7/2 }$	 & 2.50424  &	9.109$-$02    \\
   10    &    4s$^2$4p$^4$($^1$D)4d		 &  $^2$P$  _{1/2 }$	 & 2.53670  &	1.274$-$08    \\
   11    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$F$  _{5/2 }$	 & 2.54249  &	4.784$-$09    \\
   12    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$F$  _{3/2 }$	 & 2.54737  &	1.877$-$08    \\
   13    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$P$  _{3/2 }$	 & 2.58564  &	1.409$-$09    \\
   14    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$P$  _{1/2 }$	 & 2.58623  &	1.618$-$09    \\
   15    &    4s$^2$4p$^4$($^1$D)4d		 &  $^2$D$  _{3/2 }$	 & 2.60562  &	1.547$-$09    \\
   16    &    4s$^2$4p$^4$($^3$P)4d		 &  $^2$F$  _{7/2 }$	 & 2.61536  &	2.261$-$02    \\
   17    &    4s$^2$4p$^4$($^3$P)4d		 &  $^4$P$  _{5/2 }$	 & 2.63869  &	6.561$-$09    \\
   18    &    4s$^2$4p$^4$($^1$D)4d		 &  $^2$P$  _{3/2 }$	 & 2.65265  &	3.524$-$08    \\
   19    &    4s$^2$4p$^4$($^1$D)4d		 &  $^2$D$  _{5/2 }$	 & 2.68382  &	3.878$-$09    \\
   20    &    4s$^2$4p$^4$($^1$D)4d		 &  $^2$G$  _{9/2 }$	 & 2.70085  &	1.701$-$02    \\
   21    &    4s$^2$4p$^4$($^1$D)4d		 &  $^2$G$  _{7/2 }$	 & 2.70386  &	1.885$-$02    \\
   22    &    4s$^2$4p$^4$($^3$P)4d		 &  $^2$F$  _{5/2 }$	 & 2.72617  &	3.338$-$09    \\
   23    &    4s$^2$4p$^4$($^1$D)4d		 &  $^2$F$  _{5/2 }$	 & 2.87088  &	2.591$-$09    \\
   24    &    4s$^2$4p$^4$($^1$D)4d		 &  $^2$F$  _{7/2 }$	 & 2.90457  &	7.495$-$03    \\
   25    &    4s$^2$4p$^4$($^1$S)4d		 &  $^2$D$  _{3/2 }$	 & 3.00386  &	2.173$-$10    \\
   26    &    4s$^2$4p$^4$($^1$S)4d		 &  $^2$D$  _{5/2 }$	 & 3.04607  &	4.521$-$10    \\
   27    &    4s$^2$4p$^4$($^3$P)4d		 &  $^2$P$  _{3/2 }$	 & 3.22804  &	7.724$-$12    \\
   28    &    4s$^2$4p$^4$($^3$P)4d		 &  $^2$P$  _{1/2 }$	 & 3.26317  &	7.264$-$12    \\
   29    &    4s$^2$4p$^4$($^3$P)4d		 &  $^2$D$  _{5/2 }$	 & 3.29411  &	6.139$-$12    \\
   30    &    4s$^2$4p$^4$($^1$D)4d		 &  $^2$S$  _{1/2 }$	 & 3.35217  &	6.177$-$12    \\
   31    &    4s$^2$4p$^4$($^3$P)4d		 &  $^2$D$  _{3/2 }$	 & 3.41203  &	6.164$-$12    \\
..... \\
...... \\
...... \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

\clearpage
\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Nb VII and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl4te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1   &   4s$^2$4p$^5$		      &   $^2$P$^o_{3/2 }$     & 0.00000   &   ..........    \\
    2   &   4s$^2$4p$^5$		      &   $^2$P$^o_{1/2 }$     & 0.17076   &   8.452$-$03    \\
    3   &   4s4p$^6$			      &   $^2$S$  _{1/2 }$     & 2.05605   &   4.422$-$10    \\
    4   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$D$  _{5/2 }$     & 2.61194   &   3.708$-$08    \\
    5   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$D$  _{7/2 }$     & 2.61624   &   2.526$-$02    \\
    6   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$D$  _{3/2 }$     & 2.62476   &   5.270$-$08    \\
    7   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$D$  _{1/2 }$     & 2.64747   &   4.359$-$08    \\
    8   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$F$  _{9/2 }$     & 2.74502   &   2.149$-$01    \\
    9   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$F$  _{7/2 }$     & 2.79938   &   5.802$-$02    \\
   10   &   4s$^2$4p$^4$($^1$D)4d	      &   $^2$P$  _{1/2 }$     & 2.83382   &   8.504$-$09    \\
   11   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$F$  _{3/2 }$     & 2.84881   &   1.221$-$08    \\
   12   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$F$  _{5/2 }$     & 2.84929   &   3.065$-$09    \\
   13   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$P$  _{1/2 }$     & 2.88874   &   1.058$-$09    \\
   14   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$P$  _{3/2 }$     & 2.89050   &   9.676$-$10    \\
   15   &   4s$^2$4p$^4$($^1$D)4d	      &   $^2$D$  _{3/2 }$     & 2.91412   &   1.302$-$09    \\
   16   &   4s$^2$4p$^4$($^3$P)4d	      &   $^2$F$  _{7/2 }$     & 2.92434   &   1.277$-$02    \\
   17   &   4s$^2$4p$^4$($^3$P)4d	      &   $^4$P$  _{5/2 }$     & 2.95152   &   5.236$-$09    \\
   18   &   4s$^2$4p$^4$($^1$D)4d	      &   $^2$P$  _{3/2 }$     & 2.97333   &   2.515$-$08    \\
   19   &   4s$^2$4p$^4$($^1$D)4d	      &   $^2$D$  _{5/2 }$     & 3.00809   &   3.319$-$09    \\
   20   &   4s$^2$4p$^4$($^1$D)4d	      &   $^2$G$  _{7/2 }$     & 3.02353   &   1.080$-$02    \\
   21   &   4s$^2$4p$^4$($^1$D)4d	      &   $^2$G$  _{9/2 }$     & 3.02294   &   9.866$-$03    \\
   22   &   4s$^2$4p$^4$($^3$P)4d	      &   $^2$F$  _{5/2 }$     & 3.05268   &   2.428$-$09    \\
   23   &   4s$^2$4p$^4$($^1$D)4d	      &   $^2$F$  _{5/2 }$     & 3.20237   &   2.085$-$09    \\
   24   &   4s$^2$4p$^4$($^1$D)4d	      &   $^2$F$  _{7/2 }$     & 3.24509   &   4.512$-$03    \\
   25   &   4s$^2$4p$^4$($^1$S)4d	      &   $^2$D$  _{3/2 }$     & 3.34908   &   1.597$-$10    \\
   26   &   4s$^2$4p$^4$($^1$S)4d	      &   $^2$D$  _{5/2 }$     & 3.40722   &   3.339$-$10    \\
   27   &   4s$^2$4p$^4$($^3$P)4d	      &   $^2$P$  _{3/2 }$     & 3.60985   &   6.411$-$12    \\
   28   &   4s$^2$4p$^4$($^3$P)4d	      &   $^2$P$  _{1/2 }$     & 3.64668   &   5.835$-$12    \\
   29   &   4s$^2$4p$^4$($^3$P)4d	      &   $^2$D$  _{5/2 }$     & 3.68826   &   4.983$-$12    \\
   30   &   4s$^2$4p$^4$($^1$D)4d	      &   $^2$S$  _{1/2 }$     & 3.73214   &   5.337$-$12    \\
   31   &   4s$^2$4p$^4$($^3$P)4d	      &   $^2$D$  _{3/2 }$     & 3.83277   &   5.015$-$12    \\
..... \\
...... \\
...... \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

\clearpage
\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Mo VIII and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl5te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1  &  4s$^2$4p$^5$  		     &   $^2$P$^o_{3/2 }$     &  0.00000    &	..........    \\
    2  &  4s$^2$4p$^5$  		     &   $^2$P$^o_{1/2 }$     &  0.20760    &	4.703$-$03    \\
    3  &  4s4p$^6$			     &   $^2$S$  _{1/2 }$     &  2.26319    &	3.251$-$10    \\
    4  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$D$  _{5/2 }$     &  2.88728    &	2.896$-$08    \\
    5  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$D$  _{7/2 }$     &  2.89480    &	1.737$-$02    \\
    6  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$D$  _{3/2 }$     &  2.90130    &	3.320$-$08    \\
    7  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$D$  _{1/2 }$     &  2.92955    &	2.339$-$08    \\
    8  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$F$  _{9/2 }$     &  3.02938    &	1.576$-$01    \\
    9  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$F$  _{7/2 }$     &  3.08991    &	3.971$-$02    \\
   10  &  4s$^2$4p$^4$($^1$D)4d 	     &   $^2$P$  _{1/2 }$     &  3.12966    &	6.658$-$09    \\
   11  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$F$  _{3/2 }$     &  3.14527    &	6.446$-$09    \\
   12  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$F$  _{5/2 }$     &  3.15470    &	2.007$-$09    \\
   13  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$P$  _{1/2 }$     &  3.18757    &	7.094$-$10    \\
   14  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$P$  _{3/2 }$     &  3.19427    &	7.159$-$10    \\
   15  &  4s$^2$4p$^4$($^1$D)4d 	     &   $^2$D$  _{3/2 }$     &  3.22159    &	1.084$-$09    \\
   16  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^2$F$  _{7/2 }$     &  3.23328    &	7.330$-$03    \\
   17  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$P$  _{5/2 }$     &  3.26103    &	4.093$-$09    \\
   18  &  4s$^2$4p$^4$($^1$D)4d 	     &   $^2$P$  _{3/2 }$     &  3.29402    &	1.771$-$08    \\
   19  &  4s$^2$4p$^4$($^1$D)4d 	     &   $^2$D$  _{5/2 }$     &  3.33205    &	2.629$-$09    \\
   20  &  4s$^2$4p$^4$($^1$D)4d 	     &   $^2$G$  _{7/2 }$     &  3.34260    &	6.421$-$03    \\
   21  &  4s$^2$4p$^4$($^1$D)4d 	     &   $^2$G$  _{9/2 }$     &  3.34577    &	5.890$-$03    \\
   22  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^2$F$  _{5/2 }$     &  3.37774    &	1.771$-$09    \\
   23  &  4s$^2$4p$^4$($^1$D)4d 	     &   $^2$F$  _{5/2 }$     &  3.53186    &	1.672$-$09    \\
   24  &  4s$^2$4p$^4$($^1$D)4d 	     &   $^2$F$  _{7/2 }$     &  3.58450    &	2.803$-$03    \\
   25  &  4s$^2$4p$^4$($^1$S)4d 	     &   $^2$D$  _{3/2 }$     &  3.69325    &	1.160$-$10    \\
   26  &  4s$^2$4p$^4$($^1$S)4d 	     &   $^2$D$  _{5/2 }$     &  3.77098    &	2.444$-$10    \\
   27  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^2$P$  _{3/2 }$     &  3.98377    &	5.455$-$12    \\
   28  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^2$P$  _{1/2 }$     &  4.01921    &	4.794$-$12    \\
   29  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^2$D$  _{5/2 }$     &  4.07180    &	4.199$-$12    \\
   30  &  4s$^2$4p$^4$($^1$D)4d 	     &   $^2$S$  _{1/2 }$     &  4.10826    &	4.764$-$12    \\
   31  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^2$D$  _{3/2 }$     &  4.24675    &	4.229$-$12    \\
..... \\
...... \\
...... \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

%\end{document}
\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrr@{}}
\caption{Transition wavelengths ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line     
strengths (S, in atomic units) for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in Sr~IV.  The last column gives R(E1), the ratio of velocity and length forms of A- values for E1 transitions. $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl6te} for Explanation of Tables}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ & R(E1)  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  & R(E1) \\
\hline\\
\endhead
    1 &    2 &  1.070$+$04 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.735$-$02 &  1.465$+$01 &  0.000$+$00 &   0.0$+$00 \\
    1 &    3 &  6.318$+$02 &  3.546$+$08 &  1.061$-$02 &  8.826$-$02 &  0.000$+$00 &  0.000$+$00 &  6.059$+$00 &   2.3$-$01 \\
    1 &    4 &  5.194$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.362$+$00 &   0.0$+$00 \\
    1 &    5 &  5.189$+$02 &  1.024$+$07 &  6.198$-$04 &  4.235$-$03 &  0.000$+$00 &  0.000$+$00 &  1.837$-$01 &   9.5$-$01 \\
    1 &    6 &  5.165$+$02 &  2.556$+$06 &  1.022$-$04 &  6.954$-$04 &  0.000$+$00 &  0.000$+$00 &  1.370$-$01 &   7.8$-$01 \\
    1 &    7 &  5.135$+$02 &  4.257$+$05 &  8.415$-$06 &  5.691$-$05 &  0.000$+$00 &  0.000$+$00 &  1.152$+$00 &   4.8$-$01 \\
    1 &    9 &  4.821$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.617$-$01 &   0.0$+$00 \\
    1 &   10 &  4.765$+$02 &  8.106$+$07 &  4.138$-$03 &  2.597$-$02 &  0.000$+$00 &  0.000$+$00 &  7.902$-$02 &   9.2$-$01 \\
..... \\
...... \\
...... \\
\hline
%\end{tabular}

%\vspace*{0.5 cm}

\\
\end{longtable}

%\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrr@{}}
\caption{Transition wavelengths ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line     
strengths (S, in atomic units) for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in Y~V. The last column gives R(E1), the ratio of velocity and length forms of A- values for E1 transitions.   $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl7te} for Explanation of Tables}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ & R(E1)  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ & R(E1)  \\
\hline\\
\endhead
    1 &    2 &  8.292$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.269$-$02 &  3.149$+$01 &  0.000$+$00 &   0.0$+$00 \\
    1 &    3 &  5.532$+$02 &  6.761$+$08 &  1.551$-$02 &  1.130$-$01 &  0.000$+$00 &  0.000$+$00 &  1.012$+$01 &   3.6$-$01 \\
    1 &    4 &  4.446$+$02 &  1.478$+$07 &  6.572$-$04 &  3.848$-$03 &  0.000$+$00 &  0.000$+$00 &  3.417$-$01 &   9.3$-$01 \\
    1 &    5 &  4.447$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.553$+$01 &   0.0$+$00 \\
    1 &    6 &  4.425$+$02 &  5.943$+$06 &  1.745$-$04 &  1.017$-$03 &  0.000$+$00 &  0.000$+$00 &  2.254$-$01 &   9.0$-$01 \\
    1 &    7 &  4.396$+$02 &  2.088$+$06 &  3.025$-$05 &  1.751$-$04 &  0.000$+$00 &  0.000$+$00 &  2.553$+$00 &   8.4$-$01 \\
    1 &    9 &  4.137$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.855$+$00 &   0.0$+$00 \\
    1 &   10 &  4.083$+$02 &  1.311$+$08 &  4.915$-$03 &  2.643$-$02 &  0.000$+$00 &  0.000$+$00 &  2.078$-$01 &   9.3$-$01 \\
..... \\
...... \\
...... \\
\hline
%\end{tabular}

%\vspace*{0.5 cm}

\\
\end{longtable}

%\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrr@{}}
\caption{Transition wavelengths ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line     
strengths (S, in atomic units) for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in Zr~VI.  The last column gives R(E1), the ratio of velocity and length forms of A- values for E1 transitions.  $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl8te} for Explanation of Tables}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ & R(E1)  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  & R(E1) \\
\hline\\
\endhead
    1 &    2 &  6.589$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.836$-$02 &  6.277$+$01 &  0.000$+$00 &   0.0$+$00 \\
    1 &    3 &  4.923$+$02 &  1.081$+$09 &  1.964$-$02 &  1.273$-$01 &  0.000$+$00 &  0.000$+$00 &  1.579$+$01 &   4.2$-$01 \\
    1 &    4 &  3.905$+$02 &  2.037$+$07 &  6.986$-$04 &  3.593$-$03 &  0.000$+$00 &  0.000$+$00 &  5.571$-$01 &   9.2$-$01 \\
    1 &    5 &  3.903$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.575$+$01 &   0.0$+$00 \\
    1 &    6 &  3.887$+$02 &  1.118$+$07 &  2.532$-$04 &  1.296$-$03 &  0.000$+$00 &  0.000$+$00 &  3.260$-$01 &   9.6$-$01 \\
    1 &    7 &  3.857$+$02 &  5.771$+$06 &  6.436$-$05 &  3.269$-$04 &  0.000$+$00 &  0.000$+$00 &  5.114$+$00 &   9.6$-$01 \\
    1 &    9 &  3.639$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.938$+$00 &   0.0$+$00 \\
    1 &   10 &  3.592$+$02 &  1.219$+$07 &  1.179$-$04 &  5.579$-$04 &  0.000$+$00 &  0.000$+$00 &  3.468$+$01 &   1.4$+$00 \\
..... \\
...... \\
...... \\
\hline
%\end{tabular}

%\vspace*{0.5 cm}

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrr@{}}
\caption{Transition wavelengths ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line     
strengths (S, in atomic units) for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in Nb~VII.  The last column gives R(E1), the ratio of velocity and length forms of A- values for E1 transitions.  $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl9te} for Explanation of Tables}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ & R(E1)  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  & R(E1) \\
\hline\\
\endhead
    1 &    2 &  5.337$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.150$-$01 &  1.181$+$02 &  0.000$+$00 &   0.0$+$00 \\
    1 &    3 &  4.432$+$02 &  1.574$+$09 &  2.318$-$02 &  1.353$-$01 &  0.000$+$00 &  0.000$+$00 &  2.345$+$01 &   4.4$-$01 \\
    1 &    4 &  3.489$+$02 &  2.697$+$07 &  7.383$-$04 &  3.392$-$03 &  0.000$+$00 &  0.000$+$00 &  8.343$-$01 &   9.1$-$01 \\
    1 &    5 &  3.483$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.959$+$01 &   0.0$+$00 \\
    1 &    6 &  3.472$+$02 &  1.886$+$07 &  3.409$-$04 &  1.558$-$03 &  0.000$+$00 &  0.000$+$00 &  4.284$-$01 &   9.8$-$01 \\
    1 &    7 &  3.442$+$02 &  1.293$+$07 &  1.148$-$04 &  5.203$-$04 &  0.000$+$00 &  0.000$+$00 &  9.512$+$00 &   9.8$-$01 \\
    1 &    9 &  3.255$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.463$+$00 &   0.0$+$00 \\
    1 &   10 &  3.216$+$02 &  2.169$+$07 &  1.681$-$04 &  7.120$-$04 &  0.000$+$00 &  0.000$+$00 &  4.979$+$01 &   1.4$+$00 \\
..... \\
...... \\
...... \\
\hline
%\end{tabular}

%\vspace*{0.5 cm}

\\
\end{longtable}

%\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrr@{}}
\caption{Transition wavelengths ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line     
strengths (S, in atomic units) for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in Mo~VIII.  The last column gives R(E1), the ratio of velocity and length forms of A- values for E1 transitions.  $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl10te} for Explanation of Tables}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ & R(E1)  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ & R(E1)  \\
\hline\\
\endhead
    1 &    2 &  4.389$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.485$-$01 &  2.122$+$02 &  0.000$+$00 &   0.0$+$00 \\
    1 &    3 &  4.026$+$02 &  2.157$+$09 &  2.621$-$02 &  1.390$-$01 &  0.000$+$00 &  0.000$+$00 &  3.360$+$01 &   4.5$-$01 \\
    1 &    4 &  3.156$+$02 &  3.453$+$07 &  7.734$-$04 &  3.214$-$03 &  0.000$+$00 &  0.000$+$00 &  1.176$+$00 &   9.0$-$01 \\
    1 &    5 &  3.148$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.756$+$01 &   0.0$+$00 \\
    1 &    6 &  3.141$+$02 &  2.953$+$07 &  4.367$-$04 &  1.806$-$03 &  0.000$+$00 &  0.000$+$00 &  5.210$-$01 &   9.8$-$01 \\
    1 &    7 &  3.111$+$02 &  2.562$+$07 &  1.859$-$04 &  7.613$-$04 &  0.000$+$00 &  0.000$+$00 &  1.662$+$01 &   9.7$-$01 \\
    1 &    9 &  2.949$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.285$+$01 &   0.0$+$00 \\
    1 &   10 &  2.912$+$02 &  2.995$+$07 &  1.903$-$04 &  7.298$-$04 &  0.000$+$00 &  0.000$+$00 &  6.731$+$01 &   1.3$+$00 \\
..... \\
...... \\
...... \\
\hline
%\end{tabular}

%\vspace*{0.5 cm}

\\
\end{longtable}
